Infrared regularization for spin-1 fields

We extend the method of infrared regularization to spin-1 fields. As applications, we discuss the chiral extrapolation of the rho meson mass from lattice QCD data and the pion-rho sigma term.

==> (inline-ps-0) <==
 
%!PS-Adobe-2.0 EPSF-2.0 
%%CreationDate: Mon Jul 13 16:51:17 1992 
%%DocumentFonts: (atend) 
%%Pages: 0 1 
%%BoundingBox: 72 31 601 342 
%%EndComments 
 
gsave 
72 31 moveto 
72 342 lineto 
601 342 lineto 
601 31 lineto 
72 31 lineto 
showpage 
grestore 
%%Trailer 
%%DocumentFonts: Helvetica 

